The $(g-2)_{\mu}$ anomaly, Higgs bosons and heavy neutrinos

Within the model based on the $SU (2)_L\times SU (2)_R\times U (1)_{B-L} $ gauge group and having the bidoublet and two triplets of the Higgs fields (left-right model) the Higgs sector impact on the value of the muon anomalous magnetic moment is considered. The contributions coming from the doubly charged Higgs bosons, the singly charged Higgs bosons and the lightest neutral Higgs boson are taken into account. The obtained value of the muon anomalous magnetic moment is the function of the Higgs boson masses and the Higgs boson couplings constants (CC's). We express the most of part of the CC's as the functions of the heavy neutrino sector parameters. We show that at the particular parameters values the model under study could explain the BNL'00 result.

==> (inline-0) <==
\begin{picture}(150,220)(10,10)
\put(50,170){\oval(2,2)[r]} \put(50,168){\oval(2,2)[l]}
\put(50,166){\oval(2,2)[r]} \put(50,164){\oval(2,2)[l]}
\put(50,162){\oval(2,2)[r]} \put(50,160){\oval(2,2)[l]}
\put(50,158){\oval(2,2)[r]} \put(50,156){\oval(2,2)[l]}
\put(50,154){\oval(2,2)[r]} \put(50,152){\oval(2,2)[l]}
\multiput(36,138)(4,0){7}{\thicklines{\line(1,0){3}}}
\put(50,138){\thicklines{\vector(1,0){3}}}
\put(50,151){\thicklines{\vector(-1,-1){7}}}
\put(43,144){\thicklines{\line(-1,-1){6}}}
\put(63,138){\thicklines{\vector(-1,1){7}}}
\put(56,145){\thicklines{\line(-1,1){6}}}
\put(21,138){\thicklines{\vector(1,0){8}}}
\put(29,138){\thicklines{\line(1,0){7}}}
\put(63,138){\thicklines{\vector(1,0){8}}}
\put(71,138){\thicklines{\line(1,0){7}}}
\put(118,169){\oval(2,2)[l]} \put(118,167){\oval(2,2)[r]}
\put(118,165){\oval(2,2)[l]} \put(118,163){\oval(2,2)[r]}
\put(118,161){\oval(2,2)[l]} \put(118,159){\oval(2,2)[r]}
\put(118,157){\oval(2,2)[l]} \put(118,155){\oval(2,2)[r]}
\put(118,153){\oval(2,2)[l]}
\multiput(104,138)(5,5){3}{\thicklines{\line(1,1){4}}}
\put(110,144){\thicklines{\vector(1,1){3}}}
\multiput(118,152)(5,-5){3}{\thicklines{\line(1,-1){4}}}
\put(123,147){\thicklines{\vector(1,-1){3}}}
\put(89,138){\thicklines{\vector(1,0){8}}}
\put(97,138){\thicklines{\line(1,0){7}}}
\put(117,138){\thicklines{\vector(-1,0){3}}}
\put(104,138){\thicklines{\line(1,0){28}}}
\put(132,138){\thicklines{\vector(1,0){8}}}
\put(140,138){\thicklines{\line(1,0){7}}}
\put(52,161){$\gamma$} \put(38,145){$l_a$} \put(59,145){$l_a$}
\put(26,140){$\mu^-$} \put(47,133){$\Delta^{(--)}_{1,2}$}
\put(70,140){$\mu^-$}
\put(120,161){$\gamma$} \put(100,145){$\Delta^{(--)}_{1,2}$}
\put(127,145){$\Delta^{(--)}_{1,2}$} \put(94,140){$\mu^-$}
\put(117,133){$l_a$} \put(139,140){$\mu^-$} \put(79,100){Fig.1}
\end{picture}
\end{figure}

%\newpage
\begin{figure}
\setlength{\unitlength}{1 mm}
\begin{picture}(150,220)(10,10)
\put(50,179){\oval(2,2)[l]} \put(50,177){\oval(2,2)[r]}
\put(50,175){\oval(2,2)[l]} \put(50,173){\oval(2,2)[r]}
\put(50,171){\oval(2,2)[l]} \put(50,169){\oval(2,2)[r]}
\put(50,167){\oval(2,2)[l]} \put(50,165){\oval(2,2)[r]}
\put(50,163){\oval(2,2)[l]}
\multiput(50,162)(-5,-5){3}{\thicklines{\line(-1,-1){4}}}
\put(41,153){\thicklines{\vector(1,1){3}}}
\multiput(50,162)(5,-5){3}{\thicklines{\line(1,-1){4}}}
\put(55,157){\thicklines{\vector(1,-1){3}}}
\put(21,148){\thicklines{\line(1,0){57}}}
\put(26,148){\thicklines{\vector(1,0){3}}}
\put(49,148){\thicklines{\vector(1,0){3}}}
\put(70,148){\thicklines{\vector(1,0){3}}}
\put(118,179){\oval(2,2)[l]} \put(118,177){\oval(2,2)[r]}
\put(118,175){\oval(2,2)[l]} \put(118,173){\oval(2,2)[r]}
\put(118,171){\oval(2,2)[l]} \put(118,169){\oval(2,2)[r]}
\put(118,167){\oval(2,2)[l]} \put(118,165){\oval(2,2)[r]}
\put(118,163){\oval(2,2)[l]}
\multiput(104,148)(5,5){3}{\thicklines{\line(1,1){4}}}
\put(110,154){\thicklines{\vector(1,1){3}}}
\multiput(118,162)(5,-5){3}{\thicklines{\line(1,-1){4}}}
\put(123,157){\thicklines{\vector(1,-1){3}}}
\put(89,148){\thicklines{\line(1,0){57}}}
\put(95,148){\thicklines{\vector(1,0){3}}}
\put(117,148){\thicklines{\vector(1,0){3}}}
\put(138,148){\thicklines{\vector(1,0){3}}}
\put(50,129){\oval(2,2)[l]} \put(50,127){\oval(2,2)[r]}
\put(50,125){\oval(2,2)[l]} \put(50,123){\oval(2,2)[r]}
\put(50,121){\oval(2,2)[l]} \put(50,119){\oval(2,2)[r]}
\put(50,117){\oval(2,2)[l]} \put(50,115){\oval(2,2)[r]}
\put(50,113){\oval(2,2)[l]}
\multiput(50,112)(-5,-5){3}{\thicklines{\line(-1,-1){4}}}
\put(41,103){\thicklines{\vector(1,1){3}}}
\multiput(50,112)(5,-5){3}{\thicklines{\line(1,-1){4}}}
\put(55,107){\thicklines{\vector(1,-1){3}}}
\put(21,98){\thicklines{\line(1,0){57}}}
\put(26,98){\thicklines{\vector(1,0){3}}}
\put(49,98){\thicklines{\vector(1,0){3}}}
\put(70,98){\thicklines{\vector(1,0){3}}}
\put(118,129){\oval(2,2)[l]} \put(118,127){\oval(2,2)[r]}
\put(118,125){\oval(2,2)[l]} \put(118,123){\oval(2,2)[r]}
\put(118,121){\oval(2,2)[l]} \put(118,119){\oval(2,2)[r]}
\put(118,117){\oval(2,2)[l]} \put(118,115){\oval(2,2)[r]}
\put(118,113){\oval(2,2)[l]}
\multiput(104,98)(5,5){3}{\thicklines{\line(1,1){4}}}
\put(110,104){\thicklines{\vector(1,1){3}}}
\multiput(118,112)(5,-5){3}{\thicklines{\line(1,-1){4}}}
\put(123,107){\thicklines{\vector(1,-1){3}}}
\put(89,98){\thicklines{\line(1,0){57}}}
\put(95,98){\thicklines{\vector(1,0){3}}}
\put(117,98){\thicklines{\vector(1,0){3}}}
\put(138,98){\thicklines{\vector(1,0){3}}}
\put(52,170){$\gamma$}
\put(26,155){$h^{(-)}$,$\tilde{\delta}^{(-)}$}
\put(59,155){$h^{(-)}$,$\tilde{\delta}^{(-)}$}
\put(26,144){$\mu^-$} \put(49,144){$\nu_a$} \put(70,144){$\mu^-$}
\put(120,170){$\gamma$}
\put(95,155){$h^{(-)}$,$\tilde{\delta}^{(-)}$}
\put(128,155){$h^{(-)}$,$\tilde{\delta}^{(-)}$}
\put(94,144){$\mu^-$} \put(117,143){$N_a$} \put(139,144){$\mu^-$}
\put(52,119){$\gamma$}
\put(25,104){$h^{(-)}$,$\tilde{\delta}^{(-)}$}
\put(60,104){$W^-_{1,2}$} \put(26,94){$\mu^-$}
\put(47,93){$\nu_{\mu}$,$N_{\mu}$} \put(70,94){$\mu^-$}
\put(120,119){$\gamma$} \put(99,104){$W^-_{1,2}$}
\put(128,104){$h^{(-)}$,$\tilde{\delta}^{(-)}$}
\put(94,94){$\mu^-$} \put(115,93){$\nu_{\mu}$,$N_{\mu}$}
\put(139,94){$\mu^-$} \put(79,50){Fig. 2}
\end{picture}
\end{figure}
%  fig.3

%\newpage
\begin{figure}
\setlength{\unitlength}{1 mm}
\begin{picture}(150,220)(10,10)
\put(70,170){\oval(2,2)[r]} \put(70,168){\oval(2,2)[l]}
\put(70,166){\oval(2,2)[r]} \put(70,164){\oval(2,2)[l]}
\put(70,162){\oval(2,2)[r]} \put(70,160){\oval(2,2)[l]}
\put(70,158){\oval(2,2)[r]} \put(70,156){\oval(2,2)[l]}
\put(70,154){\oval(2,2)[r]} \put(70,152){\oval(2,2)[l]}
\multiput(56,138)(4,0){7}{\thicklines{\line(1,0){3}}}
\put(68,138){\thicklines{\vector(1,0){3}}}
\put(70,151){\thicklines{\line(-1,-1){13}}}
\put(62,143){\thicklines{\vector(1,1){3}}}
\put(70,151){\thicklines{\line(1,-1){13}}}
\put(74,147){\thicklines{\vector(1,-1){3}}}
\put(41,138){\thicklines{\vector(1,0){8}}}
\put(49,138){\thicklines{\line(1,0){7}}}
\put(83,138){\thicklines{\vector(1,0){8}}}
\put(91,138){\thicklines{\line(1,0){7}}}
\put(72,161){$\gamma$} \put(58,145){$l_a$} \put(79,145){$l_a$}
\put(46,140){$\mu^-$} \put(69,133){$S_1$} \put(90,140){$\mu^-$}
\put(65,100){Fig. 3}
\end{picture}
\end{figure}
\newpage
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1169)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,168){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,168){\makebox(0,0)[r]{0.1}}
\put(1416,168){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,267){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,267){\makebox(0,0)[r]{0.2}}
\put(1416,267){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,365){\makebox(0,0)[r]{0.3}}
\put(1416,365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,464){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,464){\makebox(0,0)[r]{0.4}}
\put(1416,464){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{0.5}}
\put(1416,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,662){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,662){\makebox(0,0)[r]{0.6}}
\put(1416,662){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,761){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,761){\makebox(0,0)[r]{0.7}}
\put(1416,761){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,859){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,859){\makebox(0,0)[r]{0.8}}
\put(1416,859){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,958){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,958){\makebox(0,0)[r]{0.9}}
\put(1416,958){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){100}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(411,113){\makebox(0,0){105}}
\put(411,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(557,113){\makebox(0,0){110}}
\put(557,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(704,113){\makebox(0,0){115}}
\put(704,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(850,113){\makebox(0,0){120}}
\put(850,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(997,113){\makebox(0,0){125}}
\put(997,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1143,113){\makebox(0,0){130}}
\put(1143,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1290,113){\makebox(0,0){135}}
\put(1290,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){140}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(67,1057){\makebox(0,0)[l]{\shortstack{$f_{\mu\mu}$}}}
\put(1114,23){\makebox(0,0){$m_{\Delta_2},\mbox{GeV} $}}
\put(1143,415){\makebox(0,0)[l]{93.8}}
\put(704,929){\makebox(0,0)[l]{512.8}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,173){\usebox{\plotpoint}}
\put(264,173){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(268,174){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(272,175){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(276,176){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(280,177){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(284,178){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(288,179){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(292,180){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(296,181){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(300,182){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(304,183){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(308,184){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(312,185){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(316,186){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(320,187){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(324,188){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(328,189){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(332,190){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(336,191){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(340,192){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(344,193){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(348,194){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(352,195){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(356,196){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(360,197){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(364,198){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(368,199){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(372,200){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(376,201){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(380,202){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(384,203){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(388,204){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(392,205){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(396,206){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(400,207){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(404,208){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(408,209){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(412,210){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(416,211){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(420,212){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(424,213){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(428,214){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(432,215){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(436,216){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(440,217){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(444,218){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(448,219){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(452,220){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(456,221){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(460,222){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(464,223){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(468,224){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(472,225){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(476,226){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(480,227){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(484,228){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(488,229){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(492,230){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(496,231){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(500,232){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(504,233){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(508,234){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(512,235){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(516,236){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(520,237){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(524,238){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(528,239){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(532,240){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(536,241){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(540,242){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(544,243){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(548,244){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(552,245){\rule[-0.175pt]{0.967pt}{0.350pt}}
\put(556,246){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(562,247){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(567,248){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(572,249){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(578,250){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(583,251){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(588,252){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(594,253){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(599,254){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(604,255){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(610,256){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(615,257){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(620,258){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(626,259){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(631,260){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(636,261){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(642,262){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(647,263){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(652,264){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(658,265){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(663,266){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(668,267){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(674,268){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(679,269){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(684,270){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(690,271){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(695,272){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(700,273){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(706,274){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(711,275){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(716,276){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(722,277){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(727,278){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(732,279){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(738,280){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(743,281){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(748,282){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(754,283){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(759,284){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(764,285){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(770,286){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(775,287){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(780,288){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(786,289){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(791,290){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(796,291){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(802,292){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(807,293){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(812,294){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(818,295){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(823,296){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(828,297){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(834,298){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(839,299){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(844,300){\rule[-0.175pt]{1.283pt}{0.350pt}}
\put(849,301){\rule[-0.175pt]{1.471pt}{0.350pt}}
\put(856,302){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(862,303){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(868,304){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(874,305){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(880,306){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(886,307){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(892,308){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(898,309){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(904,310){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(911,311){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(917,312){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(923,313){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(929,314){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(935,315){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(941,316){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(947,317){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(953,318){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(959,319){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(965,320){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(972,321){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(978,322){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(984,323){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(990,324){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(996,325){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1002,326){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1008,327){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1014,328){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1020,329){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1027,330){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1033,331){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1039,332){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1045,333){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1051,334){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1057,335){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1063,336){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1069,337){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1075,338){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1081,339){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1088,340){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1094,341){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1100,342){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1106,343){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1112,344){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1118,345){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1124,346){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1130,347){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1136,348){\rule[-0.175pt]{1.470pt}{0.350pt}}
\put(1142,349){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1149,350){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1155,351){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1162,352){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1168,353){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1174,354){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1181,355){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1187,356){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1194,357){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1200,358){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1206,359){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1213,360){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1219,361){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1226,362){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1232,363){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1238,364){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1245,365){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1251,366){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1258,367){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1264,368){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1270,369){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1277,370){\rule[-0.175pt]{1.540pt}{0.350pt}}
\put(1283,371){\rule[-0.175pt]{1.539pt}{0.350pt}}
\put(1290,372){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1296,373){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1303,374){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1310,375){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1317,376){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1324,377){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1331,378){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1338,379){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1345,380){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1352,381){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1359,382){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1366,383){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1373,384){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1380,385){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1387,386){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1394,387){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1401,388){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1408,389){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1415,390){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1422,391){\rule[-0.175pt]{1.675pt}{0.350pt}}
\put(1429,392){\rule[-0.175pt]{1.675pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,740){\usebox{\plotpoint}}
\put(264,740){\usebox{\plotpoint}}
\put(284,745){\usebox{\plotpoint}}
\put(304,750){\usebox{\plotpoint}}
\put(324,756){\usebox{\plotpoint}}
\put(344,761){\usebox{\plotpoint}}
\put(364,767){\usebox{\plotpoint}}
\put(384,772){\usebox{\plotpoint}}
\put(404,777){\usebox{\plotpoint}}
\put(424,783){\usebox{\plotpoint}}
\put(444,788){\usebox{\plotpoint}}
\put(464,794){\usebox{\plotpoint}}
\put(484,799){\usebox{\plotpoint}}
\put(504,804){\usebox{\plotpoint}}
\put(524,810){\usebox{\plotpoint}}
\put(544,815){\usebox{\plotpoint}}
\put(564,821){\usebox{\plotpoint}}
\put(584,826){\usebox{\plotpoint}}
\put(604,831){\usebox{\plotpoint}}
\put(624,837){\usebox{\plotpoint}}
\put(644,842){\usebox{\plotpoint}}
\put(664,848){\usebox{\plotpoint}}
\put(684,853){\usebox{\plotpoint}}
\put(704,858){\usebox{\plotpoint}}
\put(724,864){\usebox{\plotpoint}}
\put(744,869){\usebox{\plotpoint}}
\put(764,875){\usebox{\plotpoint}}
\put(785,880){\usebox{\plotpoint}}
\put(805,885){\usebox{\plotpoint}}
\put(825,891){\usebox{\plotpoint}}
\put(845,896){\usebox{\plotpoint}}
\put(865,902){\usebox{\plotpoint}}
\put(885,907){\usebox{\plotpoint}}
\put(905,912){\usebox{\plotpoint}}
\put(925,917){\usebox{\plotpoint}}
\put(945,923){\usebox{\plotpoint}}
\put(965,928){\usebox{\plotpoint}}
\put(985,933){\usebox{\plotpoint}}
\put(1005,938){\usebox{\plotpoint}}
\put(1025,944){\usebox{\plotpoint}}
\put(1045,949){\usebox{\plotpoint}}
\put(1065,954){\usebox{\plotpoint}}
\put(1086,960){\usebox{\plotpoint}}
\put(1106,965){\usebox{\plotpoint}}
\put(1126,970){\usebox{\plotpoint}}
\put(1146,975){\usebox{\plotpoint}}
\put(1166,981){\usebox{\plotpoint}}
\put(1186,986){\usebox{\plotpoint}}
\put(1206,991){\usebox{\plotpoint}}
\put(1226,997){\usebox{\plotpoint}}
\put(1246,1002){\usebox{\plotpoint}}
\put(1266,1007){\usebox{\plotpoint}}
\put(1286,1013){\usebox{\plotpoint}}
\put(1306,1018){\usebox{\plotpoint}}
\put(1326,1023){\usebox{\plotpoint}}
\put(1346,1028){\usebox{\plotpoint}}
\put(1367,1034){\usebox{\plotpoint}}
\put(1387,1039){\usebox{\plotpoint}}
\put(1407,1044){\usebox{\plotpoint}}
\put(1427,1049){\usebox{\plotpoint}}
\put(1436,1052){\usebox{\plotpoint}}
\end{picture}
\hspace*{7cm}{Fig. 4}
\newpage
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1169)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,226){\makebox(0,0)[r]{0.05}}
\put(1416,226){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,379){\makebox(0,0)[r]{0.1}}
\put(1416,379){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,533){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,533){\makebox(0,0)[r]{0.15}}
\put(1416,533){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,687){\makebox(0,0)[r]{0.2}}
\put(1416,687){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,841){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,841){\makebox(0,0)[r]{0.25}}
\put(1416,841){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,994){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,994){\makebox(0,0)[r]{0.3}}
\put(1416,994){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){100}}
\put(264,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(498,113){\makebox(0,0){120}}
\put(498,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(733,113){\makebox(0,0){140}}
\put(733,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(967,113){\makebox(0,0){160}}
\put(967,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1202,113){\makebox(0,0){180}}
\put(1202,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){200}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(67,1057){\makebox(0,0)[l]{\shortstack{$f_{\mu\mu}$}}}
\put(1114,23){\makebox(0,0){$m_{\Delta_2},\mbox{GeV} $}}
\put(1084,259){\makebox(0,0)[l]{93.8}}
\put(967,871){\makebox(0,0)[l]{512.8}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,175){\usebox{\plotpoint}}
\put(264,175){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(283,176){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(303,177){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(322,178){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(342,179){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(361,180){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(381,181){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(397,182){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(414,183){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(431,184){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(447,185){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(464,186){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(481,187){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(498,188){\rule[-0.175pt]{4.061pt}{0.350pt}}
\put(514,189){\rule[-0.175pt]{4.061pt}{0.350pt}}
\put(531,190){\rule[-0.175pt]{4.061pt}{0.350pt}}
\put(548,191){\rule[-0.175pt]{4.061pt}{0.350pt}}
\put(565,192){\rule[-0.175pt]{4.061pt}{0.350pt}}
\put(582,193){\rule[-0.175pt]{4.061pt}{0.350pt}}
\put(599,194){\rule[-0.175pt]{4.061pt}{0.350pt}}
\put(615,195){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(635,196){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(655,197){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(674,198){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(694,199){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(713,200){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(733,201){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(752,202){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(772,203){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(791,204){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(811,205){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(830,206){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(850,207){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(866,208){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(883,209){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(900,210){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(916,211){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(933,212){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(950,213){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(967,214){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(986,215){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1006,216){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1025,217){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1045,218){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1064,219){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1084,220){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(1103,221){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(1123,222){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(1142,223){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(1162,224){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(1182,225){\rule[-0.175pt]{4.738pt}{0.350pt}}
\put(1201,226){\rule[-0.175pt]{4.027pt}{0.350pt}}
\put(1218,227){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(1235,228){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(1252,229){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(1268,230){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(1285,231){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(1302,232){\rule[-0.175pt]{4.026pt}{0.350pt}}
\put(1318,233){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1338,234){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1358,235){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1377,236){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1397,237){\rule[-0.175pt]{4.698pt}{0.350pt}}
\put(1416,238){\rule[-0.175pt]{4.698pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,597){\usebox{\plotpoint}}
\put(264,597){\usebox{\plotpoint}}
\put(283,603){\usebox{\plotpoint}}
\put(303,609){\usebox{\plotpoint}}
\put(323,615){\usebox{\plotpoint}}
\put(343,621){\usebox{\plotpoint}}
\put(363,627){\usebox{\plotpoint}}
\put(383,633){\usebox{\plotpoint}}
\put(402,639){\usebox{\plotpoint}}
\put(422,645){\usebox{\plotpoint}}
\put(442,651){\usebox{\plotpoint}}
\put(462,657){\usebox{\plotpoint}}
\put(482,663){\usebox{\plotpoint}}
\put(502,669){\usebox{\plotpoint}}
\put(522,675){\usebox{\plotpoint}}
\put(542,681){\usebox{\plotpoint}}
\put(562,686){\usebox{\plotpoint}}
\put(581,692){\usebox{\plotpoint}}
\put(601,698){\usebox{\plotpoint}}
\put(621,704){\usebox{\plotpoint}}
\put(641,710){\usebox{\plotpoint}}
\put(661,716){\usebox{\plotpoint}}
\put(681,722){\usebox{\plotpoint}}
\put(701,727){\usebox{\plotpoint}}
\put(721,733){\usebox{\plotpoint}}
\put(741,739){\usebox{\plotpoint}}
\put(761,745){\usebox{\plotpoint}}
\put(781,751){\usebox{\plotpoint}}
\put(800,757){\usebox{\plotpoint}}
\put(820,763){\usebox{\plotpoint}}
\put(840,769){\usebox{\plotpoint}}
\put(860,775){\usebox{\plotpoint}}
\put(880,780){\usebox{\plotpoint}}
\put(900,786){\usebox{\plotpoint}}
\put(920,792){\usebox{\plotpoint}}
\put(940,798){\usebox{\plotpoint}}
\put(960,804){\usebox{\plotpoint}}
\put(980,809){\usebox{\plotpoint}}
\put(1000,815){\usebox{\plotpoint}}
\put(1020,821){\usebox{\plotpoint}}
\put(1040,826){\usebox{\plotpoint}}
\put(1060,832){\usebox{\plotpoint}}
\put(1080,837){\usebox{\plotpoint}}
\put(1100,843){\usebox{\plotpoint}}
\put(1120,849){\usebox{\plotpoint}}
\put(1139,855){\usebox{\plotpoint}}
\put(1159,860){\usebox{\plotpoint}}
\put(1179,866){\usebox{\plotpoint}}
\put(1199,872){\usebox{\plotpoint}}
\put(1219,878){\usebox{\plotpoint}}
\put(1239,883){\usebox{\plotpoint}}
\put(1259,889){\usebox{\plotpoint}}
\put(1279,895){\usebox{\plotpoint}}
\put(1299,901){\usebox{\plotpoint}}
\put(1319,907){\usebox{\plotpoint}}
\put(1339,912){\usebox{\plotpoint}}
\put(1359,918){\usebox{\plotpoint}}
\put(1379,924){\usebox{\plotpoint}}
\put(1399,929){\usebox{\plotpoint}}
\put(1419,935){\usebox{\plotpoint}}
\put(1436,940){\usebox{\plotpoint}}
\end{picture}
\hspace*{7cm}{Fig. 5}
\newpage
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1169)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{0.9}}
\put(1416,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,258){\makebox(0,0)[r]{0.91}}
\put(1416,258){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,358){\makebox(0,0)[r]{0.92}}
\put(1416,358){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,457){\makebox(0,0)[r]{0.93}}
\put(1416,457){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,557){\makebox(0,0)[r]{0.94}}
\put(1416,557){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,657){\makebox(0,0)[r]{0.95}}
\put(1416,657){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,757){\makebox(0,0)[r]{0.96}}
\put(1416,757){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,856){\makebox(0,0)[r]{0.97}}
\put(1416,856){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,956){\makebox(0,0)[r]{0.98}}
\put(1416,956){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1056){\makebox(0,0)[r]{0.99}}
\put(1416,1056){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(333,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(333,113){\makebox(0,0){120}}
\put(333,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(471,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(471,113){\makebox(0,0){130}}
\put(471,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(609,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(609,113){\makebox(0,0){140}}
\put(609,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(747,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(747,113){\makebox(0,0){150}}
\put(747,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,113){\makebox(0,0){160}}
\put(884,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1022,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1022,113){\makebox(0,0){170}}
\put(1022,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1160,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1160,113){\makebox(0,0){180}}
\put(1160,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,113){\makebox(0,0){190}}
\put(1298,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){200}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(23,967){\makebox(0,0)[l]{\shortstack{$\tan\beta$}}}
\put(1114,23){\makebox(0,0){$m_{S_1},\mbox{GeV} $}}
\put(884,607){\makebox(0,0)[l]{93.8}}
\put(540,906){\makebox(0,0)[l]{512.8}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,349){\usebox{\plotpoint}}
\put(264,349){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(266,350){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(268,351){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(270,352){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(272,353){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(275,354){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(277,355){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(279,356){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(281,357){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(284,358){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(286,359){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(288,360){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(290,361){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(292,362){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(295,363){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(297,364){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(299,365){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(301,366){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(304,367){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(306,368){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(308,369){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(310,370){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(312,371){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(315,372){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(317,373){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(319,374){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(321,375){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(324,376){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(326,377){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(328,378){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(330,379){\rule[-0.175pt]{0.536pt}{0.350pt}}
\put(332,380){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(335,381){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(338,382){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(340,383){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(343,384){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(346,385){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(348,386){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(351,387){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(353,388){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(356,389){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(359,390){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(361,391){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(364,392){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(366,393){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(369,394){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(372,395){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(374,396){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(377,397){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(379,398){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(382,399){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(385,400){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(387,401){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(390,402){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(392,403){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(395,404){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(398,405){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(400,406){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(403,407){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(405,408){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(408,409){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(411,410){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(413,411){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(416,412){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(418,413){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(421,414){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(424,415){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(426,416){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(429,417){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(431,418){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(434,419){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(437,420){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(439,421){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(442,422){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(444,423){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(447,424){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(450,425){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(452,426){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(455,427){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(457,428){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(460,429){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(463,430){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(465,431){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(468,432){\rule[-0.175pt]{0.627pt}{0.350pt}}
\put(470,433){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(473,434){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(476,435){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(479,436){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(482,437){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(485,438){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(488,439){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(491,440){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(494,441){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(497,442){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(500,443){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(503,444){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(506,445){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(509,446){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(512,447){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(515,448){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(517,449){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(520,450){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(523,451){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(526,452){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(529,453){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(532,454){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(535,455){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(538,456){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(541,457){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(544,458){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(547,459){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(550,460){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(553,461){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(556,462){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(559,463){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(562,464){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(564,465){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(567,466){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(570,467){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(573,468){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(576,469){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(579,470){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(582,471){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(585,472){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(588,473){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(591,474){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(594,475){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(597,476){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(600,477){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(603,478){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(606,479){\rule[-0.175pt]{0.707pt}{0.350pt}}
\put(608,480){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(612,481){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(615,482){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(619,483){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(622,484){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(625,485){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(629,486){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(632,487){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(635,488){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(639,489){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(642,490){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(646,491){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(649,492){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(652,493){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(656,494){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(659,495){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(662,496){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(666,497){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(669,498){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(672,499){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(676,500){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(679,501){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(683,502){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(686,503){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(689,504){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(693,505){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(696,506){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(699,507){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(703,508){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(706,509){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(709,510){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(713,511){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(716,512){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(720,513){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(723,514){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(726,515){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(730,516){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(733,517){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(736,518){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(740,519){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(743,520){\rule[-0.175pt]{0.811pt}{0.350pt}}
\put(746,521){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(750,522){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(754,523){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(758,524){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(762,525){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(766,526){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(770,527){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(774,528){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(778,529){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(782,530){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(786,531){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(790,532){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(793,533){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(797,534){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(801,535){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(805,536){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(809,537){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(813,538){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(817,539){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(821,540){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(825,541){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(829,542){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(833,543){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(837,544){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(840,545){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(844,546){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(848,547){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(852,548){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(856,549){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(860,550){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(864,551){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(868,552){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(872,553){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(876,554){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(880,555){\rule[-0.175pt]{0.943pt}{0.350pt}}
\put(884,556){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(888,557){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(892,558){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(896,559){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(901,560){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(905,561){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(909,562){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(914,563){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(918,564){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(922,565){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(927,566){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(931,567){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(935,568){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(940,569){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(944,570){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(948,571){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(953,572){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(957,573){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(961,574){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(965,575){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(970,576){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(974,577){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(978,578){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(983,579){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(987,580){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(991,581){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(996,582){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(1000,583){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(1004,584){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(1009,585){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(1013,586){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(1017,587){\rule[-0.175pt]{1.039pt}{0.350pt}}
\put(1022,588){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1026,589){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1031,590){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1036,591){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1041,592){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1045,593){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1050,594){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1055,595){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1060,596){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1064,597){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1069,598){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1074,599){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1079,600){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1083,601){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1088,602){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1093,603){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1098,604){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1102,605){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1107,606){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1112,607){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1117,608){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1121,609){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1126,610){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1131,611){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1136,612){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1140,613){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1145,614){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1150,615){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1155,616){\rule[-0.175pt]{1.146pt}{0.350pt}}
\put(1160,617){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1165,618){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1170,619){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1175,620){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1181,621){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1186,622){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1191,623){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1197,624){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1202,625){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1207,626){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1213,627){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1218,628){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1223,629){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1229,630){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1234,631){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1239,632){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1244,633){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1250,634){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1255,635){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1260,636){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1266,637){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1271,638){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1276,639){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1282,640){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1287,641){\rule[-0.175pt]{1.279pt}{0.350pt}}
\put(1292,642){\rule[-0.175pt]{1.278pt}{0.350pt}}
\put(1298,643){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1304,644){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1310,645){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1316,646){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1322,647){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1328,648){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1334,649){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1340,650){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1346,651){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1352,652){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1358,653){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1364,654){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1370,655){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1376,656){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1382,657){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1388,658){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1394,659){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1400,660){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1406,661){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1412,662){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1418,663){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1424,664){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1430,665){\rule[-0.175pt]{1.445pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,804){\usebox{\plotpoint}}
\put(264,804){\usebox{\plotpoint}}
\put(284,808){\usebox{\plotpoint}}
\put(304,812){\usebox{\plotpoint}}
\put(325,816){\usebox{\plotpoint}}
\put(345,820){\usebox{\plotpoint}}
\put(365,823){\usebox{\plotpoint}}
\put(386,826){\usebox{\plotpoint}}
\put(406,830){\usebox{\plotpoint}}
\put(427,833){\usebox{\plotpoint}}
\put(447,837){\usebox{\plotpoint}}
\put(468,840){\usebox{\plotpoint}}
\put(488,843){\usebox{\plotpoint}}
\put(509,846){\usebox{\plotpoint}}
\put(529,849){\usebox{\plotpoint}}
\put(550,853){\usebox{\plotpoint}}
\put(570,856){\usebox{\plotpoint}}
\put(591,859){\usebox{\plotpoint}}
\put(611,862){\usebox{\plotpoint}}
\put(632,865){\usebox{\plotpoint}}
\put(653,867){\usebox{\plotpoint}}
\put(673,870){\usebox{\plotpoint}}
\put(694,873){\usebox{\plotpoint}}
\put(714,875){\usebox{\plotpoint}}
\put(735,878){\usebox{\plotpoint}}
\put(756,881){\usebox{\plotpoint}}
\put(776,883){\usebox{\plotpoint}}
\put(797,885){\usebox{\plotpoint}}
\put(817,888){\usebox{\plotpoint}}
\put(838,890){\usebox{\plotpoint}}
\put(859,893){\usebox{\plotpoint}}
\put(879,895){\usebox{\plotpoint}}
\put(900,897){\usebox{\plotpoint}}
\put(920,899){\usebox{\plotpoint}}
\put(941,901){\usebox{\plotpoint}}
\put(962,903){\usebox{\plotpoint}}
\put(982,906){\usebox{\plotpoint}}
\put(1003,908){\usebox{\plotpoint}}
\put(1024,910){\usebox{\plotpoint}}
\put(1044,911){\usebox{\plotpoint}}
\put(1065,913){\usebox{\plotpoint}}
\put(1086,915){\usebox{\plotpoint}}
\put(1106,917){\usebox{\plotpoint}}
\put(1127,919){\usebox{\plotpoint}}
\put(1148,920){\usebox{\plotpoint}}
\put(1168,922){\usebox{\plotpoint}}
\put(1189,924){\usebox{\plotpoint}}
\put(1210,926){\usebox{\plotpoint}}
\put(1231,928){\usebox{\plotpoint}}
\put(1251,929){\usebox{\plotpoint}}
\put(1272,931){\usebox{\plotpoint}}
\put(1293,933){\usebox{\plotpoint}}
\put(1313,935){\usebox{\plotpoint}}
\put(1334,936){\usebox{\plotpoint}}
\put(1355,938){\usebox{\plotpoint}}
\put(1375,939){\usebox{\plotpoint}}
\put(1396,941){\usebox{\plotpoint}}
\put(1417,942){\usebox{\plotpoint}}
\put(1436,944){\usebox{\plotpoint}}
\end{picture}
\hspace*{7cm}{Fig. 6}
\newpage
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1500,1169)(0,0)
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\put(264,168){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,168){\makebox(0,0)[r]{0.1}}
\put(1416,168){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,267){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,267){\makebox(0,0)[r]{0.2}}
\put(1416,267){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,365){\makebox(0,0)[r]{0.3}}
\put(1416,365){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,464){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,464){\makebox(0,0)[r]{0.4}}
\put(1416,464){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,563){\makebox(0,0)[r]{0.5}}
\put(1416,563){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,662){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,662){\makebox(0,0)[r]{0.6}}
\put(1416,662){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,761){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,761){\makebox(0,0)[r]{0.7}}
\put(1416,761){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,859){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,859){\makebox(0,0)[r]{0.8}}
\put(1416,859){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,958){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,958){\makebox(0,0)[r]{0.9}}
\put(1416,958){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,1057){\makebox(0,0)[r]{1}}
\put(1416,1057){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(333,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(333,113){\makebox(0,0){120}}
\put(333,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(471,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(471,113){\makebox(0,0){130}}
\put(471,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(609,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(609,113){\makebox(0,0){140}}
\put(609,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(747,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(747,113){\makebox(0,0){150}}
\put(747,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,113){\makebox(0,0){160}}
\put(884,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1022,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1022,113){\makebox(0,0){170}}
\put(1022,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1160,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1160,113){\makebox(0,0){180}}
\put(1160,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1298,113){\makebox(0,0){190}}
\put(1298,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1436,113){\makebox(0,0){200}}
\put(1436,1036){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(1436,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,1056){\rule[-0.175pt]{282.335pt}{0.350pt}}
\put(23,967){\makebox(0,0)[l]{\shortstack{$\tan\beta$}}}
\put(1114,23){\makebox(0,0){$m_{S_1},\mbox{GeV} $}}
\put(884,247){\makebox(0,0)[l]{93.8}}
\put(540,978){\makebox(0,0)[l]{512.8}}
\put(264,158){\rule[-0.175pt]{0.350pt}{216.328pt}}
\put(264,162){\usebox{\plotpoint}}
\put(264,162){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(275,163){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(287,164){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(298,165){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(310,166){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(321,167){\rule[-0.175pt]{2.770pt}{0.350pt}}
\put(333,168){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(345,169){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(358,170){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(370,171){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(383,172){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(395,173){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(408,174){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(420,175){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(433,176){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(445,177){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(458,178){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(470,179){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(483,180){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(496,181){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(508,182){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(521,183){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(533,184){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(546,185){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(558,186){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(571,187){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(583,188){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(596,189){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(609,190){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(621,191){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(634,192){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(646,193){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(659,194){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(671,195){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(684,196){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(696,197){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(709,198){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(721,199){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(734,200){\rule[-0.175pt]{3.022pt}{0.350pt}}
\put(747,201){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(760,202){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(774,203){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(788,204){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(801,205){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(815,206){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(829,207){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(842,208){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(856,209){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(870,210){\rule[-0.175pt]{3.300pt}{0.350pt}}
\put(884,211){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(899,212){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(914,213){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(929,214){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(945,215){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(960,216){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(975,217){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(991,218){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1006,219){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1021,220){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1037,221){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1052,222){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1068,223){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1083,224){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1098,225){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1114,226){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1129,227){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1144,228){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1160,229){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1175,230){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1190,231){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1206,232){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1221,233){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1236,234){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1252,235){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1267,236){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1282,237){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1298,238){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1313,239){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1328,240){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1344,241){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1359,242){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1374,243){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1390,244){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1405,245){\rule[-0.175pt]{3.694pt}{0.350pt}}
\put(1420,246){\rule[-0.175pt]{3.694pt}{0.350pt}}
\sbox{\plotpoint}{\rule[-0.250pt]{0.500pt}{0.500pt}}%
\put(264,1004){\usebox{\plotpoint}}
\put(264,1004){\usebox{\plotpoint}}
\put(284,1004){\usebox{\plotpoint}}
\put(305,1005){\usebox{\plotpoint}}
\put(326,1006){\usebox{\plotpoint}}
\put(346,1007){\usebox{\plotpoint}}
\put(367,1008){\usebox{\plotpoint}}
\put(388,1008){\usebox{\plotpoint}}
\put(409,1009){\usebox{\plotpoint}}
\put(429,1009){\usebox{\plotpoint}}
\put(450,1010){\usebox{\plotpoint}}
\put(471,1011){\usebox{\plotpoint}}
\put(492,1011){\usebox{\plotpoint}}
\put(512,1012){\usebox{\plotpoint}}
\put(533,1012){\usebox{\plotpoint}}
\put(554,1013){\usebox{\plotpoint}}
\put(575,1014){\usebox{\plotpoint}}
\put(595,1014){\usebox{\plotpoint}}
\put(616,1015){\usebox{\plotpoint}}
\put(637,1015){\usebox{\plotpoint}}
\put(658,1016){\usebox{\plotpoint}}
\put(678,1016){\usebox{\plotpoint}}
\put(699,1016){\usebox{\plotpoint}}
\put(720,1017){\usebox{\plotpoint}}
\put(741,1017){\usebox{\plotpoint}}
\put(761,1018){\usebox{\plotpoint}}
\put(782,1018){\usebox{\plotpoint}}
\put(803,1019){\usebox{\plotpoint}}
\put(824,1019){\usebox{\plotpoint}}
\put(844,1020){\usebox{\plotpoint}}
\put(865,1020){\usebox{\plotpoint}}
\put(886,1021){\usebox{\plotpoint}}
\put(907,1021){\usebox{\plotpoint}}
\put(927,1021){\usebox{\plotpoint}}
\put(948,1022){\usebox{\plotpoint}}
\put(969,1022){\usebox{\plotpoint}}
\put(990,1023){\usebox{\plotpoint}}
\put(1010,1023){\usebox{\plotpoint}}
\put(1031,1024){\usebox{\plotpoint}}
\put(1052,1024){\usebox{\plotpoint}}
\put(1073,1024){\usebox{\plotpoint}}
\put(1093,1025){\usebox{\plotpoint}}
\put(1114,1025){\usebox{\plotpoint}}
\put(1135,1025){\usebox{\plotpoint}}
\put(1156,1025){\usebox{\plotpoint}}
\put(1176,1026){\usebox{\plotpoint}}
\put(1197,1026){\usebox{\plotpoint}}
\put(1218,1026){\usebox{\plotpoint}}
\put(1239,1027){\usebox{\plotpoint}}
\put(1259,1027){\usebox{\plotpoint}}
\put(1280,1027){\usebox{\plotpoint}}
\put(1301,1028){\usebox{\plotpoint}}
\put(1322,1028){\usebox{\plotpoint}}
\put(1342,1028){\usebox{\plotpoint}}
\put(1363,1028){\usebox{\plotpoint}}
\put(1384,1028){\usebox{\plotpoint}}
\put(1405,1028){\usebox{\plotpoint}}
\put(1425,1028){\usebox{\plotpoint}}
\put(1436,1029){\usebox{\plotpoint}}
\end{picture}
